Knowledge Distillation for Object Detection: from generic to remote sensing datasets

Knowledge distillation, a well-known model compression technique, is an active research area in both computer vision and remote sensing communities. In this paper, we evaluate in a remote sensing context various off-the-shelf object detection knowledge distillation methods which have been originally developed on generic computer vision datasets such as Pascal VOC. In particular, methods covering both logit mimicking and feature imitation approaches are applied for vehicle detection using the well-known benchmarks such as xView and VEDAI datasets. Extensive experiments are performed to compare the relative performance and interrelationships of the methods. Experimental results show high variations and confirm the importance of result aggregation and cross validation on remote sensing datasets.

==> svg-inkscape/KD-arch_illustration_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{698.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31256713)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.02577873,0.13104189){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input image\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.23200859,0.23737916){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.21106337,0.08646617){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Student\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.51557465,0.27604726){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Localization head\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.51557465,0.19011815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classification head\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.51557465,0.12567132){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classification head\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.51557465,0.03974221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Localization head\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.36519871,0.15789474){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feature loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.65520945,0.19011815){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GFocalLoss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.83780881,0.12567132){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GFocalLoss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.95596133,0.08270677){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.7518797,0.19011815){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BalancedL1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{KD-arch_illustration_svg-tex.pdf}}%
    \put(0.83780881,0.03974221){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BalancedL1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{KD-arch_illustration_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/KDvedai_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.4519043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2909738)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{KDvedai_svg-tex.pdf}}%
    \put(0.05792905,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Teacher\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{KDvedai_svg-tex.pdf}}%
    \put(0.0738665,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{KDvedai_svg-tex.pdf}}%
    \put(0.08980396,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{KDvedai_svg-tex.pdf}}%
    \put(0.10574142,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{KDvedai_svg-tex.pdf}}%
    \put(0.12167887,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{KDvedai_svg-tex.pdf}}%
    \put(0.13761633,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{KDvedai_svg-tex.pdf}}%
    \put(0.15355379,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{KDvedai_svg-tex.pdf}}%
    \put(0.16949124,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{KDvedai_svg-tex.pdf}}%
    \put(0.1854287,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{KDvedai_svg-tex.pdf}}%
    \put(0.20136616,0.07432989){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{KDvedai_svg-tex.pdf}}%
    \put(0.21730362,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Teacher\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{KDvedai_svg-tex.pdf}}%
    \put(0.23324107,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{KDvedai_svg-tex.pdf}}%
    \put(0.24917852,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{KDvedai_svg-tex.pdf}}%
    \put(0.26511597,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{KDvedai_svg-tex.pdf}}%
    \put(0.28105344,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{KDvedai_svg-tex.pdf}}%
    \put(0.29699089,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{KDvedai_svg-tex.pdf}}%
    \put(0.31292836,0.07432989){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{KDvedai_svg-tex.pdf}}%
    \put(0.32886581,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{KDvedai_svg-tex.pdf}}%
    \put(0.34480326,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{KDvedai_svg-tex.pdf}}%
    \put(0.36074074,0.07432989){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{KDvedai_svg-tex.pdf}}%
    \put(0.37667818,0.07432989){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Teacher\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{KDvedai_svg-tex.pdf}}%
    \put(0.39261563,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{KDvedai_svg-tex.pdf}}%
    \put(0.40855311,0.07432988){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{KDvedai_svg-tex.pdf}}%
    \put(0.42449055,0.07432989){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{KDvedai_svg-tex.pdf}}%
    \put(0.440428,0.07432989){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{KDvedai_svg-tex.pdf}}%
    \put(0.45636548,0.07432988){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{KDvedai_svg-tex.pdf}}%
    \put(0.47230292,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{KDvedai_svg-tex.pdf}}%
    \put(0.48824037,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{KDvedai_svg-tex.pdf}}%
    \put(0.50417785,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{KDvedai_svg-tex.pdf}}%
    \put(0.52011529,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{KDvedai_svg-tex.pdf}}%
    \put(0.53605274,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Teacher\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{KDvedai_svg-tex.pdf}}%
    \put(0.55199022,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{KDvedai_svg-tex.pdf}}%
    \put(0.56792766,0.07432987){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{KDvedai_svg-tex.pdf}}%
    \put(0.58386511,0.07432988){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{KDvedai_svg-tex.pdf}}%
    \put(0.59980259,0.07432986){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{KDvedai_svg-tex.pdf}}%
    \put(0.61574003,0.07432987){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{KDvedai_svg-tex.pdf}}%
    \put(0.63167748,0.07432994){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{KDvedai_svg-tex.pdf}}%
    \put(0.64761496,0.07432993){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{KDvedai_svg-tex.pdf}}%
    \put(0.66355241,0.07432993){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{KDvedai_svg-tex.pdf}}%
    \put(0.67948985,0.07432994){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{KDvedai_svg-tex.pdf}}%
    \put(0.69542733,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Teacher\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{KDvedai_svg-tex.pdf}}%
    \put(0.71136478,0.07432993){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{KDvedai_svg-tex.pdf}}%
    \put(0.72730222,0.07432993){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{KDvedai_svg-tex.pdf}}%
    \put(0.7432397,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{KDvedai_svg-tex.pdf}}%
    \put(0.75917715,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{KDvedai_svg-tex.pdf}}%
    \put(0.77511459,0.07432993){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{KDvedai_svg-tex.pdf}}%
    \put(0.79105207,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{KDvedai_svg-tex.pdf}}%
    \put(0.80698952,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{KDvedai_svg-tex.pdf}}%
    \put(0.82292696,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{KDvedai_svg-tex.pdf}}%
    \put(0.83886444,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{KDvedai_svg-tex.pdf}}%
    \put(0.85480189,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Teacher\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{KDvedai_svg-tex.pdf}}%
    \put(0.87073933,0.07432992){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{KDvedai_svg-tex.pdf}}%
    \put(0.88667681,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{KDvedai_svg-tex.pdf}}%
    \put(0.90261426,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{KDvedai_svg-tex.pdf}}%
    \put(0.9185517,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{KDvedai_svg-tex.pdf}}%
    \put(0.93448918,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}hard+soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{KDvedai_svg-tex.pdf}}%
    \put(0.95042663,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{KDvedai_svg-tex.pdf}}%
    \put(0.96636407,0.07432991){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+mse\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{KDvedai_svg-tex.pdf}}%
    \put(0.98230155,0.07432989){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+pdf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{KDvedai_svg-tex.pdf}}%
    \put(0.998239,0.0743299){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}soft+defeat\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{KDvedai_svg-tex.pdf}}%
    \put(0.0275996,0.14588836){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{KDvedai_svg-tex.pdf}}%
    \put(0.0275996,0.22557564){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{KDvedai_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

